CENSORS: A Combined EIS-NVSS Survey Of Radio Sources. I. Sample definition, radio data and optical identifications

A new sample of radio sources, with the designated name CENSORS (A Combined EIS-NVSS Survey Of Radio Sources), has been defined by combining the NRAO VLA Sky Survey (NVSS) at 1.4 GHz with the ESO Imaging Survey (EIS) Patch D, a 3 by 2 degree region of sky centred at 09 51 36.0, -21 00 00 (J2000). New radio observations of 199 NVSS radio sources with NVSS flux densities S(1.4GHz) > 7.8mJy are presented, and compared with the EIS I-band imaging observations which reach a depth of I~23; optical identifications are obtained for over two-thirds of the ~150 confirmed radio sources within the EIS field. The radio sources have a median linear size of 6 arcseconds, consistent with the trend for lower flux density radio sources to be less extended. Other radio source properties, such as the lobe flux density ratios, are consistent with those of brighter radio source samples. From the optical information, 30-40% of the sources are expected to lie at redshifts z >~ 1.5. One of the key goals of this survey is to accurately determine the high redshift evolution of the radio luminosity function. These radio sources are at the ideal flux density level to achieve this goal; at redshifts z~2 they have luminosities which are around the break of the luminosity function and so provide a much more accurate census of the radio source population at those redshifts than the existing studies of extreme, high radio power sources. Other survey goals include investigating the dual--population unification schemes for radio sources, studying the radio luminosity dependence of the evolution of radio source environments, and understanding the radio power dependence of the K-z relation for radio galaxies.

==> (inline-0) <==
\begin{tabular}{lcrrrrrllllc}
\hline
Name                                     & 
Morph.                                   & 
\multicolumn{1}{c}{$S_{\rm int}$}     & 
PA                                     & 
$D_{\rm rad}$                                 & 
\multicolumn{1}{c}{$S_{\rm peak}$}    & 
\multicolumn{1}{c}{$S_{\rm comp}$}    & 
\multicolumn{2}{c}{$\alpha_{\rm comp}$~~~(J2000)~~~$\delta_{\rm comp}$}  & 
\multicolumn{2}{c}{$\alpha_{\rm sour}$~~~(J2000)~~~$\delta_{\rm sour}$}  &
Notes                                    \\ 

                                                  & 
                                                  & 
\multicolumn{1}{c}{(mJy)}                         &
\multicolumn{1}{c}{(~$\degr$)}                    & 
\multicolumn{1}{r}{($\arcsec$~~)}                  & 
\multicolumn{1}{c}{(mJy/bm)}                      & 
\multicolumn{1}{c}{(mJy)}                         & 
\multicolumn{1}{l}{~(h~~m~~s)~~}                   &
\multicolumn{1}{l}{~~~~($\degr~~~\arcmin~~~\arcsec$)~~} &
\multicolumn{1}{l}{~(h~~m~~s)~~}                   &
\multicolumn{1}{l}{~~~~($\degr~~~\arcmin~~~\arcsec$)~~} &
                                                  \\
\hline
EISD1     &     D &  634.9 $\pm$   1.2 &   113 &        5.0 &  392.3 &  434.4 $\pm$   0.3 &    09 51 29.00 &  $-$20 50 29.7 &    09 51 29.07 &  $-$20 50 30.1  & \\
          &       &                    &       &            &  162.9 &  196.7 $\pm$   0.3 &    09 51 29.33 &  $-$20 50 31.7 &                &                 & \\
EISD2     &     S &  434.7 $\pm$   1.3 &   132 &        0.9 &  427.0 &  432.2 $\pm$   0.4 &    09 46 50.21 &  $-$20 20 44.4 &    09 46 50.21 &  $-$20 20 44.4  & \\
EISD3     &     S &  348.7 $\pm$   1.2 &   130 &        0.7 &  340.0 &  346.4 $\pm$   0.4 &    09 50 31.39 &  $-$21 02 44.8 &    09 50 31.39 &  $-$21 02 44.8  & \\
EISD4     &     M &  221.1 $\pm$   2.5 &   130 &       38.4 &   28.1 &   34.5 $\pm$   0.2 &    09 49 04.82 &  $-$19 56 58.5 &    09 49 05.81 &  $-$19 57 11.2  & \\
          &       &                    &       &            &    6.7 &  119.8 $\pm$   2.5 &    09 49 05.43 &  $-$19 57 07.7 &                &                 & \\
          &       &                    &       &            &   24.2 &   24.1 $\pm$   0.2 &    09 49 05.81 &  $-$19 57 11.2 &                &                 & \\
          &       &                    &       &            &   52.3 &   57.1 $\pm$   0.2 &    09 49 06.91 &  $-$19 57 23.0 &                &                 & \\
EISD5     &     T &  262.8 $\pm$   2.0 &   148 &       14.8 &   51.2 &  118.6 $\pm$   0.4 &    09 59 53.73 &  $-$21 48 42.5 &    09 59 53.99 &  $-$21 48 48.3  & \\
          &       &                    &       &            &   20.8 &   75.8 $\pm$   0.3 &    09 59 54.12 &  $-$21 48 51.4 &                &                 & \\
          &       &                    &       &            &   52.2 &   68.1 $\pm$   0.2 &    09 59 54.30 &  $-$21 48 55.1 &                &                 & \\
EISD6     &     T &  230.9 $\pm$   2.1 &    57 &       29.5 &   49.3 &   60.7 $\pm$   0.2 &    09 49 52.46 &  $-$21 56 28.9 &    09 49 53.60 &  $-$21 56 18.4  & \\
          &       &                    &       &            &   10.2 &   24.5 $\pm$   0.3 &    09 49 52.79 &  $-$21 56 24.1 &                &                 & \\
          &       &                    &       &            &   82.3 &  146.7 $\pm$   0.5 &    09 49 54.24 &  $-$21 56 12.9 &                &                 & \\
EISD7     &     S &  236.2 $\pm$   1.3 &    53 &        1.8 &  196.9 &  230.5 $\pm$   0.4 &    09 51 43.63 &  $-$21 23 58.0 &    09 51 43.63 &  $-$21 23 58.0  & N \\
EISD8     &     T &  235.3 $\pm$   2.1 &   145 &       31.7 &  154.0 &  164.6 $\pm$   0.4 &    09 53 43.67 &  $-$21 35 44.5 &    09 53 44.42 &  $-$21 36 02.5  & \\
          &       &                    &       &            &    0.4 &    0.4 $\pm$   0.1 &    09 53 44.42 &  $-$21 36 02.5 &                &                 & \\
          &       &                    &       &            &   58.0 &   63.5 $\pm$   0.2 &    09 53 44.96 &  $-$21 36 10.6 &                &                 & \\
EISD9     &     D &  189.5 $\pm$   1.3 &   179 &        8.1 &   56.7 &   86.8 $\pm$   0.3 &    09 58 13.08 &  $-$21 44 38.7 &    09 58 13.08 &  $-$21 44 43.0  & \\
          &       &                    &       &            &   56.5 &   99.4 $\pm$   0.3 &    09 58 13.09 &  $-$21 44 46.8 &                &                 & \\
EISD10    &     M &  114.7 $\pm$   2.7 &    41 &       32.2 &    5.6 &   25.9 $\pm$   0.7 &    09 45 55.97 &  $-$21 17 06.3 &    09 45 56.71 &  $-$21 16 54.4  & \\
          &       &                    &       &            &    3.3 &    3.4 $\pm$   0.2 &    09 45 56.71 &  $-$21 16 54.4 &                &                 & \\
          &       &                    &       &            &   27.1 &   30.5 $\pm$   0.3 &    09 45 57.14 &  $-$21 16 48.2 &                &                 & \\
          &       &                    &       &            &   24.2 &   47.6 $\pm$   0.3 &    09 45 57.48 &  $-$21 16 41.9 &                &                 & \\
EISD11    &     S &  143.5 $\pm$   1.2 &    61 &        5.8 &   91.7 &  141.6 $\pm$   0.5 &    09 57 30.07 &  $-$21 30 59.8 &    09 57 30.07 &  $-$21 30 59.8  & \\
EISD12    &     S &  109.0 $\pm$   0.3 &       &   $<$  0.6 &  108.2 &  109.0 $\pm$   0.3 &    09 49 35.43 &  $-$21 56 23.5 &    09 49 35.43 &  $-$21 56 23.5  & \\
EISD13    &     S &   87.9 $\pm$   1.4 &   105 &        2.0 &   73.4 &   83.8 $\pm$   0.2 &    09 44 27.14 &  $-$21 16 11.0 &    09 44 27.14 &  $-$21 16 11.0  & \\
EISD14    &     D &   80.8 $\pm$   1.0 &   121 &        3.3 &   35.4 &   39.4 $\pm$   0.2 &    09 59 51.06 &  $-$20 53 19.0 &    09 59 51.16 &  $-$20 53 19.9  & \\
          &       &                    &       &            &   39.8 &   42.6 $\pm$   0.2 &    09 59 51.26 &  $-$20 53 20.7 &                &                 & \\
EISD15    &     S &  101.1 $\pm$   0.4 &       &   $<$  0.6 &  100.4 &  101.1 $\pm$   0.2 &    09 53 29.51 &  $-$20 02 12.5 &    09 53 29.51 &  $-$20 02 12.5  & N \\
EISD16    &     T &   78.2 $\pm$   2.1 &   176 &       66.5 &    2.9 &   13.6 $\pm$   0.4 &    09 47 26.86 &  $-$21 26 25.1 &    09 47 26.99 &  $-$21 26 22.6  & N \\
          &       &                    &       &            &   33.9 &   51.2 $\pm$   0.3 &    09 47 26.98 &  $-$21 26 16.7 &                &                 & \\
          &       &                    &       &            &    2.6 &    7.9 $\pm$   0.3 &    09 47 27.32 &  $-$21 27 21.7 &                &                 & \\
EISD17    &     S &   79.2 $\pm$   0.4 &   121 &        1.3 &   78.0 &   79.2 $\pm$   0.2 &    09 44 33.14 &  $-$21 05 08.0 &    09 44 33.14 &  $-$21 05 08.0  & \\
EISD18    &     S &   66.8 $\pm$   1.5 &    73 &        1.8 &   51.7 &   61.6 $\pm$   0.2 &    09 46 41.13 &  $-$20 29 27.3 &    09 46 41.13 &  $-$20 29 27.3  & \\
EISD19    &     S &   58.8 $\pm$   1.0 &    85 &        2.4 &   46.7 &   59.5 $\pm$   0.2 &    09 45 08.38 &  $-$20 38 09.1 &    09 45 08.38 &  $-$20 38 09.1  & \\
EISD20    &   S/T &   53.2 $\pm$   2.3 &   152 &   2.1/41.3 &   39.5 &   50.8 $\pm$   0.3 &    09 54 28.97 &  $-$21 56 55.0 &    09 54 28.97 &  $-$21 56 55.0  & N \\
          &       &                    &       &            &    0.6 &    0.6 $\pm$   0.1 &    09 54 28.09 &  $-$21 56 34.0 &                &                 & \\
          &       &                    &       &            &    1.5 &    1.6 $\pm$   0.1 &    09 54 27.58 &  $-$21 56 17.7 &                &                 & \\
EISD21    &     D &   57.9 $\pm$   1.2 &    22 &       10.0 &   17.5 &   27.8 $\pm$   0.3 &    09 54 47.52 &  $-$20 59 48.6 &    09 54 47.66 &  $-$20 59 43.8  & \\
          &       &                    &       &            &   20.6 &   30.4 $\pm$   0.2 &    09 54 47.79 &  $-$20 59 39.4 &                &                 & \\
EISD22    &     D &   60.7 $\pm$   1.1 &    43 &        6.1 &   19.1 &   20.6 $\pm$   0.2 &    09 46 50.92 &  $-$20 53 20.7 &    09 46 51.12 &  $-$20 53 17.8  & \\
          &       &                    &       &            &   38.3 &   39.6 $\pm$   0.2 &    09 46 51.22 &  $-$20 53 16.2 &                &                 & \\
EISD23    &     D &   54.7 $\pm$   1.7 &   140 &       13.1 &   12.4 &   18.4 $\pm$   0.2 &    09 57 51.08 &  $-$21 33 18.6 &    09 57 51.42 &  $-$21 33 24.2  & \\
          &       &                    &       &            &   12.4 &   23.2 $\pm$   0.3 &    09 57 51.68 &  $-$21 33 28.6 &                &                 & \\
EISD24    &     D &   47.5 $\pm$   1.7 &   143 &       11.2 &   19.4 &   24.1 $\pm$   0.3 &    09 52 42.74 &  $-$19 58 16.5 &    09 52 42.95 &  $-$19 58 20.4  & N\\
          &       &                    &       &            &   15.1 &   19.0 $\pm$   0.3 &    09 52 43.22 &  $-$19 58 25.4 &                &                 & \\
EISD25    &     S &   59.3 $\pm$   0.8 &    34 &        0.8 &   55.1 &   56.8 $\pm$   0.3 &    09 55 13.60 &  $-$21 23 03.1 &    09 55 13.60 &  $-$21 23 03.1  & N \\
EISD26    &     D &   55.6 $\pm$   2.2 &    57 &       39.9 &    1.8 &    2.1 $\pm$   0.2 &    09 59 02.60 &  $-$20 08 27.2 &    09 59 04.88 &  $-$20 08 06.6  & \\
          &       &                    &       &            &   41.7 &   48.5 $\pm$   0.2 &    09 59 04.98 &  $-$20 08 05.7 &                &                 & \\
EISD27    &     M &   51.7 $\pm$   1.6 &    11 &       23.9 &    3.7 &    8.6 $\pm$   0.5 &    09 53 30.40 &  $-$21 36 11.4 &    09 53 30.69 &  $-$21 35 50.0  & \\
          &       &                    &       &            &    4.0 &   10.1 $\pm$   0.4 &    09 53 30.44 &  $-$21 36 05.0 &                &                 & \\
          &       &                    &       &            &    3.9 &    7.0 $\pm$   0.5 &    09 53 30.48 &  $-$21 35 52.6 &                &                 & \\
          &       &                    &       &            &    2.4 &   17.1 $\pm$   0.8 &    09 53 30.74 &  $-$21 35 47.9 &                &                 & \\
EISD28    &     S &   50.8 $\pm$   0.4 &       &   $<$  1.0 &   50.6 &   50.8 $\pm$   0.2 &    09 47 58.94 &  $-$21 21 50.9 &    09 47 58.94 &  $-$21 21 50.9  & \\
EISD29    &     D &   59.6 $\pm$   1.1 &     3 &        4.6 &   29.5 &   31.6 $\pm$   0.2 &    09 57 30.92 &  $-$21 32 41.6 &    09 57 30.92 &  $-$21 32 39.5  & \\
          &       &                    &       &            &   23.6 &   27.1 $\pm$   0.2 &    09 57 30.93 &  $-$21 32 37.0 &                &                 & \\
EISD30    &     D &   44.0 $\pm$   0.6 &   163 &        7.1 &   41.5 &   43.2 $\pm$   0.3 &    09 46 04.74 &  $-$21 15 10.7 &    09 46 04.75 &  $-$21 15 11.4  & \\
          &       &                    &       &            &    0.9 &    0.8 $\pm$   0.1 &    09 46 04.58 &  $-$21 15 04.0 &                &                 & \\
\hline
\end{tabular}
\begin{tabular}{lcrrrrrllllc}
\hline
Name                                     & 
Morph.                                   & 
\multicolumn{1}{c}{$S_{\rm int}$}     & 
PA                                     & 
$D_{\rm rad}$                                 & 
\multicolumn{1}{c}{$S_{\rm peak}$}    & 
\multicolumn{1}{c}{$S_{\rm comp}$}    & 
\multicolumn{2}{c}{$\alpha_{\rm comp}$~~~(J2000)~~~$\delta_{\rm comp}$}  & 
\multicolumn{2}{c}{$\alpha_{\rm sour}$~~~(J2000)~~~$\delta_{\rm sour}$}  &
Notes                                    \\ 

                                                  & 
                                                  & 
\multicolumn{1}{c}{(mJy)}                         &
\multicolumn{1}{c}{(~$\degr$)}                    & 
\multicolumn{1}{r}{($\arcsec$~~)}                  & 
\multicolumn{1}{c}{(mJy/bm)}                      & 
\multicolumn{1}{c}{(mJy)}                         & 
\multicolumn{1}{l}{~(h~~m~~s)~~}                   &
\multicolumn{1}{l}{~~~~($\degr~~~\arcmin~~~\arcsec$)~~} &
\multicolumn{1}{l}{~(h~~m~~s)~~}                   &
\multicolumn{1}{l}{~~~~($\degr~~~\arcmin~~~\arcsec$)~~} &
                                                  \\
\hline
EISD31    &     D &   44.5 $\pm$   1.2 &    11 &       21.7 &   21.5 &   27.4 $\pm$   0.4 &    09 56 29.90 &  $-$20 01 39.0 &    09 56 30.01 &  $-$20 01 31.0  & \\
          &       &                    &       &            &    9.5 &   16.4 $\pm$   0.5 &    09 56 30.19 &  $-$20 01 17.7 &                &                 & \\
EISD32    &     S &   48.2 $\pm$   0.8 &   143 &        1.4 &   43.1 &   48.4 $\pm$   0.3 &    09 54 38.33 &  $-$21 04 25.1 &    09 54 38.33 &  $-$21 04 25.1  & \\
EISD33    &     D &   46.0 $\pm$   1.7 &     5 &       37.0 &    6.0 &   15.2 $\pm$   0.5 &    09 54 33.58 &  $-$22 05 43.1 &    09 54 33.70 &  $-$22 05 22.3  & \\
          &       &                    &       &            &    7.0 &   19.6 $\pm$   0.6 &    09 54 33.79 &  $-$22 05 06.2 &                &                 & \\
EISD34    &     S &   41.2 $\pm$   0.3 &       &   $<$  0.7 &   40.6 &   41.2 $\pm$   0.3 &    09 48 04.05 &  $-$21 47 36.8 &    09 48 04.05 &  $-$21 47 36.8  & \\
EISD35    &     D &   29.8 $\pm$   2.3 &   131 &       29.3 &    9.6 &   15.7 $\pm$   0.5 &    09 59 02.22 &  $-$20 39 53.6 &    09 59 02.35 &  $-$20 39 51.0  & \\
          &       &                    &       &            &    0.4 &    1.5 $\pm$   0.5 &    09 59 03.50 &  $-$20 39 31.0 &                &                 & \\
EISD36    &     S &   38.7 $\pm$   0.9 &    82 &        2.1 &   34.8 &   39.3 $\pm$   0.4 &    09 52 17.69 &  $-$20 08 36.2 &    09 52 17.69 &  $-$20 08 36.2  & \\
EISD37    &     S &   36.5 $\pm$   0.4 &       &   $<$  0.8 &   36.5 &   36.5 $\pm$   0.4 &    09 58 26.09 &  $-$20 44 52.7 &    09 58 26.09 &  $-$20 44 52.7  & \\
EISD38    &     T &   35.0 $\pm$   2.8 &   115 &       17.6 &    7.7 &   15.7 $\pm$   0.7 &    09 46 30.97 &  $-$20 26 07.6 &    09 46 31.32 &  $-$20 26 07.2  & N \\
          &       &                    &       &            &    2.5 &    2.6 $\pm$   0.2 &    09 46 31.51 &  $-$20 25 46.4 &                &                 & \\
          &       &                    &       &            &    5.0 &    6.3 $\pm$   0.3 &    09 46 32.11 &  $-$20 26 14.9 &                &                 & \\
EISD39    &     M &   32.5 $\pm$   1.7 &   157 &       27.6 &    3.5 &    9.8 $\pm$   0.4 &    09 48 15.54 &  $-$21 39 55.8 &    09 48 15.71 &  $-$21 40 06.3  & \\
          &       &                    &       &            &   10.6 &   11.4 $\pm$   0.4 &    09 48 15.71 &  $-$21 40 06.3 &                &                 & \\
          &       &                    &       &            &    1.1 &    3.1 $\pm$   0.4 &    09 48 15.80 &  $-$21 40 15.9 &                &                 & \\
          &       &                    &       &            &    0.3 &    1.1 $\pm$   0.3 &    09 48 16.32 &  $-$21 40 21.2 &                &                 & \\
EISD40    &     T &   23.8 $\pm$   1.4 &   154 &       50.1 &    3.2 &   11.8 $\pm$   0.4 &    09 45 55.77 &  $-$20 28 13.1 &    09 45 55.86 &  $-$20 28 30.2  & \\
          &       &                    &       &            &    1.9 &    4.3 $\pm$   0.4 &    09 45 55.86 &  $-$20 28 30.2 &                &                 & \\
          &       &                    &       &            &    2.1 &    7.3 $\pm$   0.2 &    09 45 57.29 &  $-$20 28 58.4 &                &                 & \\
EISD41    &     D &   28.6 $\pm$   1.3 &     1 &       28.5 &   13.9 &   17.6 $\pm$   0.3 &    09 45 19.59 &  $-$21 42 50.7 &    09 45 19.60 &  $-$21 42 43.8  & \\
          &       &                    &       &            &    4.7 &    5.7 $\pm$   0.3 &    09 45 19.62 &  $-$21 42 22.2 &                &                 & \\
EISD42    &     S &   38.6 $\pm$   1.0 &    24 &        0.6 &   35.5 &   36.4 $\pm$   0.2 &    09 58 27.58 &  $-$21 05 27.5 &    09 58 27.58 &  $-$21 05 27.5  & \\
EISD43    &     D &   21.2 $\pm$   1.5 &   100 &       36.3 &    4.5 &    5.9 $\pm$   0.4 &    09 51 39.63 &  $-$20 11 15.1 &    09 51 41.02 &  $-$20 11 18.4  & \\
          &       &                    &       &            &    4.5 &    8.5 $\pm$   0.4 &    09 51 42.17 &  $-$20 11 21.2 &                &                 & \\
EISD44    &     M &   18.8 $\pm$   1.7 &   146 &      115.2 &    2.3 &    3.1 $\pm$   0.2 &    09 51 46.97 &  $-$21 24 01.9 &    09 51 49.78 &  $-$21 24 57.7  & N \\
          &       &                    &       &            &    0.7 &    1.2 $\pm$   0.1 &    09 51 47.21 &  $-$21 24 16.4 &                &                 & \\
          &       &                    &       &            &    0.4 &    0.5 $\pm$   0.1 &    09 51 49.78 &  $-$21 24 57.7 &                &                 & \\
          &       &                    &       &            &    1.2 &    6.4 $\pm$   0.3 &    09 51 50.02 &  $-$21 25 25.2 &                &                 & \\
          &       &                    &       &            &    2.9 &    4.6 $\pm$   0.2 &    09 51 51.60 &  $-$21 25 37.1 &                &                 & \\
EISD45    &     D &   33.6 $\pm$   1.4 &   144 &       23.2 &   21.4 &   24.6 $\pm$   0.3 &    09 53 04.59 &  $-$20 44 07.5 &    09 53 04.71 &  $-$20 44 09.8  & \\
          &       &                    &       &            &    1.5 &    3.5 $\pm$   0.5 &    09 53 05.56 &  $-$20 44 26.2 &                &                 & \\
EISD46    &     D &   30.3 $\pm$   1.2 &   105 &        6.7 &    9.2 &   11.7 $\pm$   0.3 &    09 44 55.10 &  $-$20 17 12.0 &    09 44 55.38 &  $-$20 17 13.1  & \\
          &       &                    &       &            &   11.9 &   17.9 $\pm$   0.4 &    09 44 55.56 &  $-$20 17 13.7 &                &                 & \\
EISD47    &     S &   27.4 $\pm$   0.4 &       &   $<$  0.9 &   27.3 &   27.4 $\pm$   0.4 &    09 47 53.55 &  $-$21 47 19.6 &    09 47 53.55 &  $-$21 47 19.6  & \\
EISD48    &     D &   23.9 $\pm$   1.2 &    64 &       12.2 &    6.6 &   11.7 $\pm$   0.5 &    09 54 52.06 &  $-$21 19 31.5 &    09 54 52.43 &  $-$21 19 29.0  & \\
          &       &                    &       &            &    5.5 &   10.7 $\pm$   0.5 &    09 54 52.85 &  $-$21 19 26.3 &                &                 & \\
EISD49    &     D &   31.9 $\pm$   2.9 &    55 &       61.3 &    1.8 &   12.3 $\pm$   1.4 &    09 59 24.16 &  $-$20 06 57.9 &    09 59 24.91 &  $-$20 06 50.4  & \\
          &       &                    &       &            &    1.7 &    3.3 $\pm$   0.5 &    09 59 27.73 &  $-$20 06 22.8 &                &                 & \\
EISD50    &     S &   34.3 $\pm$   0.3 &       &   $<$  0.7 &   34.4 &   34.3 $\pm$   0.3 &    09 57 24.17 &  $-$22 03 53.4 &    09 57 24.17 &  $-$22 03 53.4  & \\
EISD51    &     S &   34.0 $\pm$   1.0 &   113 &        0.7 &   31.6 &   32.7 $\pm$   0.3 &    09 49 33.23 &  $-$21 27 08.3 &    09 49 33.23 &  $-$21 27 08.3  & \\
EISD52    &     T &   26.5 $\pm$   1.3 &    90 &       21.3 &    6.2 &   11.0 $\pm$   0.5 &    09 49 18.76 &  $-$21 51 35.6 &    09 49 19.44 &  $-$21 51 35.4  & \\
          &       &                    &       &            &    3.3 &    6.0 $\pm$   0.5 &    09 49 19.75 &  $-$21 51 35.0 &                &                 & \\
          &       &                    &       &            &    5.5 &    6.6 $\pm$   0.4 &    09 49 20.29 &  $-$21 51 35.6 &                &                 & \\
EISD53    &     S &   32.6 $\pm$   1.0 &    70 &        3.4 &   21.3 &   30.8 $\pm$   0.5 &    09 51 16.77 &  $-$20 56 38.4 &    09 51 16.77 &  $-$20 56 38.4  & \\
EISD54    &     D &   25.1 $\pm$   1.0 &    50 &        6.4 &    8.5 &    9.8 $\pm$   0.3 &    09 48 35.79 &  $-$21 06 25.0 &    09 48 35.99 &  $-$21 06 22.6  & \\
          &       &                    &       &            &   11.7 &   13.2 $\pm$   0.4 &    09 48 36.14 &  $-$21 06 20.9 &                &                 & \\
EISD55    &     D &   23.5 $\pm$   0.5 &   134 &       11.3 &   22.0 &   22.9 $\pm$   0.3 &    09 50 58.61 &  $-$21 14 19.8 &    09 50 58.63 &  $-$21 14 20.3  & \\
          &       &                    &       &            &    0.4 &    0.4 $\pm$   0.1 &    09 50 59.19 &  $-$21 14 27.7 &                &                 & \\
EISD56    &     D &   10.5 $\pm$   0.8 &   174 &       12.6 &    3.4 &    6.4 $\pm$   0.4 &    09 47 28.10 &  $-$21 28 53.3 &    09 47 28.14 &  $-$21 28 57.9  & N \\
          &       &                    &       &            &    2.6 &    3.9 $\pm$   0.2 &    09 47 28.21 &  $-$21 29 05.8 &                &                 & \\
EISD57    &     S &   25.5 $\pm$   1.6 &    49 &       23.5 &   19.8 &   20.3 $\pm$   0.4 &    09 58 16.61 &  $-$20 18 59.2 &    09 58 16.61 &  $-$20 18 59.2  & \\
EISD58    &     T &   26.8 $\pm$   1.9 &   163 &       42.2 &    2.1 &    6.7 $\pm$   0.7 &    09 49 17.95 &  $-$20 54 30.4 &    09 49 18.18 &  $-$20 54 45.4  & \\
          &       &                    &       &            &    1.6 &    8.1 $\pm$   1.1 &    09 49 18.18 &  $-$20 54 45.4 &                &                 & \\
          &       &                    &       &            &    1.6 &    2.1 $\pm$   0.2 &    09 49 18.86 &  $-$20 55 10.7 &                &                 & \\
EISD59    &     S &   26.7 $\pm$   0.4 &       &   $<$  1.2 &   26.8 &   26.7 $\pm$   0.4 &    09 44 53.53 &  $-$20 46 37.3 &    09 44 53.53 &  $-$20 46 37.3  & \\
EISD60    &     D &   24.6 $\pm$   1.2 &    74 &       18.2 &    8.0 &   10.1 $\pm$   0.3 &    09 52 01.58 &  $-$21 15 53.6 &    09 52 01.86 &  $-$21 15 52.3  & \\
          &       &                    &       &            &    6.3 &   10.1 $\pm$   0.4 &    09 52 02.14 &  $-$21 15 50.9 &                &                 & \\
EISD61    &     D &    6.0 $\pm$   0.7 &   126 &       38.1 &    0.7 &    0.9 $\pm$   0.2 &    09 59 38.41 &  $-$20 34 22.6 &    09 59 40.04 &  $-$20 34 38.7  & \\
          &       &                    &       &            &    2.3 &    2.8 $\pm$   0.3 &    09 59 40.56 &  $-$20 34 44.5 &                &                 & \\
EISD62    &     S &   31.1 $\pm$   0.3 &       &   $<$  1.1 &   30.2 &   31.1 $\pm$   0.3 &    09 54 27.06 &  $-$20 29 46.5 &    09 54 27.06 &  $-$20 29 46.5  & \\
EISD63    &     D &   19.1 $\pm$   1.1 &   118 &        9.0 &    3.5 &   10.6 $\pm$   0.6 &    09 47 03.06 &  $-$20 50 00.3 &    09 47 03.32 &  $-$20 50 02.2  & \\
          &       &                    &       &            &    4.2 &    8.7 $\pm$   0.6 &    09 47 03.63 &  $-$20 50 04.5 &                &                 & \\
\hline
\end{tabular}
\begin{tabular}{lcrrrrrllllc}
\hline
Name                                     & 
Morph.                                   & 
\multicolumn{1}{c}{$S_{\rm int}$}     & 
PA                                     & 
$D_{\rm rad}$                                 & 
\multicolumn{1}{c}{$S_{\rm peak}$}    & 
\multicolumn{1}{c}{$S_{\rm comp}$}    & 
\multicolumn{2}{c}{$\alpha_{\rm comp}$~~~(J2000)~~~$\delta_{\rm comp}$}  & 
\multicolumn{2}{c}{$\alpha_{\rm sour}$~~~(J2000)~~~$\delta_{\rm sour}$}  &
Notes                                    \\ 

                                                  & 
                                                  & 
\multicolumn{1}{c}{(mJy)}                         &
\multicolumn{1}{c}{(~$\degr$)}                    & 
\multicolumn{1}{r}{($\arcsec$~~)}                  & 
\multicolumn{1}{c}{(mJy/bm)}                      & 
\multicolumn{1}{c}{(mJy)}                         & 
\multicolumn{1}{l}{~(h~~m~~s)~~}                   &
\multicolumn{1}{l}{~~~~($\degr~~~\arcmin~~~\arcsec$)~~} &
\multicolumn{1}{l}{~(h~~m~~s)~~}                   &
\multicolumn{1}{l}{~~~~($\degr~~~\arcmin~~~\arcsec$)~~} &
                                                  \\
\hline
EISD64    &     D &   18.3 $\pm$   1.0 &   153 &        5.7 &    8.5 &   10.9 $\pm$   0.4 &    09 52 59.10 &  $-$21 48 40.3 &    09 52 59.17 &  $-$21 48 42.4  & \\
          &       &                    &       &            &    5.8 &    7.4 $\pm$   0.4 &    09 52 59.28 &  $-$21 48 45.4 &                &                 & \\
EISD65    &     S &   21.2 $\pm$   0.3 &       &   $<$  1.1 &   21.0 &   21.2 $\pm$   0.3 &    09 54 03.02 &  $-$20 25 13.2 &    09 54 03.02 &  $-$20 25 13.2  & \\
EISD66    &     S &   23.6 $\pm$   1.0 &   161 &        6.2 &    7.6 &   23.1 $\pm$   0.5 &    09 57 42.91 &  $-$20 06 36.1 &    09 57 42.91 &  $-$20 06 36.1  & \\
EISD67    &     S &   26.0 $\pm$   0.3 &       &   $<$  1.0 &   25.5 &   26.0 $\pm$   0.3 &    09 53 23.18 &  $-$20 13 43.5 &    09 53 23.18 &  $-$20 13 43.5  & \\
EISD68    &     S &   24.2 $\pm$   1.1 &     7 &        1.4 &   17.7 &   19.9 $\pm$   0.4 &    09 54 28.28 &  $-$20 39 26.6 &    09 54 28.28 &  $-$20 39 26.6  & \\
EISD69    &     D &   19.4 $\pm$   1.0 &   104 &        5.0 &    6.9 &    7.5 $\pm$   0.4 &    09 52 12.50 &  $-$21 02 35.6 &    09 52 12.71 &  $-$21 02 36.3  & \\
          &       &                    &       &            &    8.7 &   10.8 $\pm$   0.3 &    09 52 12.85 &  $-$21 02 36.8 &                &                 & \\
EISD70    &     D &   19.0 $\pm$   1.7 &   108 &       35.3 &    2.1 &    2.3 $\pm$   0.2 &    09 51 28.36 &  $-$22 04 18.4 &    09 51 30.48 &  $-$22 04 28.1  & \\
          &       &                    &       &            &   16.9 &   17.7 $\pm$   0.3 &    09 51 30.77 &  $-$22 04 29.4 &                &                 & \\
EISD71    &     D &   16.6 $\pm$   1.0 &    72 &       14.0 &    8.1 &    9.9 $\pm$   0.4 &    09 49 30.24 &  $-$20 23 35.8 &    09 49 30.56 &  $-$20 23 34.2  & \\
          &       &                    &       &            &    1.9 &    5.2 $\pm$   0.8 &    09 49 31.18 &  $-$20 23 31.3 &                &                 & \\
EISD72    &     S &   23.4 $\pm$   0.3 &       &   $<$  1.2 &   24.0 &   23.4 $\pm$   0.3 &    09 45 42.64 &  $-$21 15 44.9 &    09 45 42.64 &  $-$21 15 44.9  & \\
EISD73    &       &                    &       &            &        &                    &                &                &    09 55 46.10 &  $-$21 26 55.6  & N \\
EISD74    &     S &   15.9 $\pm$   0.6 &       &   $<$  2.3 &   13.8 &   15.9 $\pm$   0.6 &    09 53 20.56 &  $-$21 43 59.2 &    09 53 20.56 &  $-$21 43 59.2  & \\
EISD75    &     D &   17.4 $\pm$   0.9 &    29 &        5.8 &   15.8 &   15.6 $\pm$   0.3 &    09 51 22.87 &  $-$21 51 55.5 &    09 51 22.89 &  $-$21 51 55.1  & \\
          &       &                    &       &            &    1.7 &    1.2 $\pm$   0.3 &    09 51 23.08 &  $-$21 51 50.4 &                &                 & \\
EISD76    &     D &   24.6 $\pm$   1.7 &    69 &       10.9 &    6.2 &    8.8 $\pm$   0.4 &    09 51 32.02 &  $-$21 00 31.6 &    09 51 32.40 &  $-$21 00 29.6  & \\
          &       &                    &       &            &    4.3 &    9.4 $\pm$   0.5 &    09 51 32.74 &  $-$21 00 27.7 &                &                 & \\
EISD77    &       &                    &       &            &        &                    &                &                &    09 55 23.78 &  $-$21 28 30.5  & N \\
EISD78    &     D &   20.2 $\pm$   1.3 &    13 &       20.4 &    4.4 &    9.3 $\pm$   0.5 &    09 50 43.08 &  $-$21 26 47.8 &    09 50 43.20 &  $-$21 26 40.7  & \\
          &       &                    &       &            &    3.8 &    5.2 $\pm$   0.4 &    09 50 43.41 &  $-$21 26 27.9 &                &                 & \\
EISD79    &     S &   18.6 $\pm$   0.4 &       &   $<$  1.7 &   16.9 &   18.6 $\pm$   0.4 &    09 48 55.25 &  $-$21 03 55.6 &    09 48 55.25 &  $-$21 03 55.6  & \\
EISD80    &     D &   13.3 $\pm$   1.6 &    26 &       22.5 &    4.4 &    8.4 $\pm$   0.5 &    09 51 20.69 &  $-$21 30 04.7 &    09 51 21.02 &  $-$21 29 55.4  & \\
          &       &                    &       &            &    3.8 &    7.1 $\pm$   0.5 &    09 51 21.40 &  $-$21 29 44.5 &                &                 & \\
EISD81    &     T &    4.3 $\pm$   1.1 &    21 &       33.1 &    0.9 &    1.2 $\pm$   0.1 &    09 48 42.09 &  $-$21 52 39.5 &    09 48 42.44 &  $-$21 52 24.8  & \\
          &       &                    &       &            &    0.5 &    0.6 $\pm$   0.1 &    09 48 42.44 &  $-$21 52 24.8 &                &                 & \\
          &       &                    &       &            &    0.3 &    0.6 $\pm$   0.1 &    09 48 42.94 &  $-$21 52 08.7 &                &                 & \\
EISD82    &     D &    9.5 $\pm$   1.3 &   114 &       21.3 &    5.8 &    6.3 $\pm$   0.2 &    09 48 01.25 &  $-$20 09 07.6 &    09 48 01.87 &  $-$20 09 11.4  & \\
          &       &                    &       &            &    3.9 &    5.0 $\pm$   0.3 &    09 48 02.64 &  $-$20 09 16.2 &                &                 & \\
EISD83    &     S &   17.8 $\pm$   0.3 &       &   $<$  0.8 &   17.6 &   17.8 $\pm$   0.3 &    09 51 48.66 &  $-$20 31 52.9 &    09 51 48.66 &  $-$20 31 52.9  & \\
EISD84    &     D &   14.8 $\pm$   1.3 &    97 &       17.7 &    3.6 &    9.4 $\pm$   0.5 &    09 49 45.24 &  $-$21 50 05.4 &    09 49 45.67 &  $-$21 50 06.2  & \\
          &       &                    &       &            &    3.0 &    4.8 $\pm$   0.5 &    09 49 46.50 &  $-$21 50 07.7 &                &                 & \\
EISD85    &     S &   11.9 $\pm$   0.7 &   179 &        6.5 &    6.2 &   11.9 $\pm$   0.2 &    09 48 59.78 &  $-$20 50 08.5 &    09 48 59.78 &  $-$20 50 08.5  & \\
EISD86    &       &                    &       &            &        &                    &                &                &    09 55 12.44 &  $-$21 23 09.6  & N \\
EISD87    &     S &   14.7 $\pm$   1.4 &    62 &        7.3 &    7.9 &   14.4 $\pm$   0.8 &    09 57 26.04 &  $-$20 13 05.7 &    09 57 26.04 &  $-$20 13 05.7  & \\
EISD88    &     D &   12.3 $\pm$   1.1 &   169 &        6.3 &    5.1 &    9.8 $\pm$   0.2 &    09 45 29.50 &  $-$21 18 49.7 &    09 45 29.51 &  $-$21 18 50.5  & \\
          &       &                    &       &            &    0.9 &    1.2 $\pm$   0.3 &    09 45 29.58 &  $-$21 18 55.9 &                &                 & \\
EISD89    &     T &   16.6 $\pm$   1.6 &    77 &       38.8 &    1.6 &    7.2 $\pm$   0.5 &    09 57 31.17 &  $-$21 20 29.7 &    09 57 31.87 &  $-$21 20 26.7  & \\
          &       &                    &       &            &    1.9 &    6.6 $\pm$   0.4 &    09 57 32.41 &  $-$21 20 25.6 &                &                 & \\
          &       &                    &       &            &    0.9 &    1.2 $\pm$   0.1 &    09 57 33.54 &  $-$21 20 17.1 &                &                 & \\
EISD90    &     S &   17.4 $\pm$   1.7 &    75 &        7.1 &    4.4 &   12.9 $\pm$   1.0 &    09 50 46.38 &  $-$21 32 55.1 &    09 50 46.38 &  $-$21 32 55.1  & \\
EISD91    &     S &   13.9 $\pm$   0.3 &       &   $<$  0.9 &   13.7 &   13.9 $\pm$   0.2 &    09 54 51.96 &  $-$21 30 16.1 &    09 54 51.96 &  $-$21 30 16.1  & \\
EISD92    &     S &   15.7 $\pm$   0.3 &       &   $<$  1.4 &   15.0 &   15.7 $\pm$   0.2 &    09 56 02.36 &  $-$21 56 04.2 &    09 56 02.36 &  $-$21 56 04.2  & \\
EISD93    &     S &   12.7 $\pm$   0.3 &       &   $<$  3.5 &   10.2 &   12.7 $\pm$   0.2 &    09 55 41.89 &  $-$20 39 39.2 &    09 55 41.89 &  $-$20 39 39.2  & \\
EISD94    &     T &   22.3 $\pm$   1.2 &   153 &       15.8 &    4.7 &    6.0 $\pm$   0.3 &    09 56 27.88 &  $-$20 48 37.9 &    09 56 28.10 &  $-$20 48 45.3  & \\
          &       &                    &       &            &    0.4 &    0.4 $\pm$   0.1 &    09 56 28.10 &  $-$20 48 45.3 &                &                 & \\
          &       &                    &       &            &    7.4 &   11.1 $\pm$   0.4 &    09 56 28.38 &  $-$20 48 52.1 &                &                 & \\
EISD95    &     D &   15.6 $\pm$   1.5 &    42 &       23.9 &    9.5 &   10.1 $\pm$   0.3 &    09 44 28.62 &  $-$20 38 04.3 &    09 44 28.90 &  $-$20 37 59.9  & \\
          &       &                    &       &            &    2.4 &    3.4 $\pm$   0.2 &    09 44 29.74 &  $-$20 37 46.5 &                &                 & \\
EISD96    &     S &   15.7 $\pm$   1.2 &    66 &        2.5 &    9.4 &   13.1 $\pm$   0.4 &    09 49 29.75 &  $-$21 29 38.6 &    09 49 29.75 &  $-$21 29 38.6  & \\
EISD97    &     S &   19.1 $\pm$   0.3 &       &   $<$  0.7 &   18.9 &   19.1 $\pm$   0.3 &    09 49 25.99 &  $-$20 37 24.2 &    09 49 25.99 &  $-$20 37 24.2  & \\
EISD98    &     D &   10.4 $\pm$   1.2 &   148 &       10.9 &    0.6 &    3.1 $\pm$   0.6 &    09 45 26.76 &  $-$20 33 51.5 &    09 45 26.97 &  $-$20 33 55.0  & N\\
          &       &                    &       &            &    2.4 &    3.3 $\pm$   0.3 &    09 45 27.17 &  $-$20 33 57.7 &                &                 & \\
EISD99    &     D &   10.7 $\pm$   1.8 &   119 &       12.3 &    3.4 &    5.3 $\pm$   0.3 &    09 44 46.45 &  $-$20 49 57.4 &    09 44 46.77 &  $-$20 49 59.9  & \\
          &       &                    &       &            &    3.1 &    3.6 $\pm$   0.2 &    09 44 47.22 &  $-$20 50 03.4 &                &                 & \\
EISD100   &     S &   11.6 $\pm$   0.3 &       &   $<$  1.8 &   10.6 &   11.6 $\pm$   0.3 &    09 58 43.94 &  $-$20 51 32.3 &    09 58 43.94 &  $-$20 51 32.3  & \\
EISD101   &     S &   11.9 $\pm$   0.3 &       &   $<$  1.5 &   12.3 &   11.9 $\pm$   0.3 &    09 58 44.87 &  $-$20 31 18.1 &    09 58 44.87 &  $-$20 31 18.1  & \\
EISD102   &     D &   23.6 $\pm$   1.4 &   149 &       10.9 &    1.6 &    7.3 $\pm$   0.6 &    09 57 45.68 &  $-$21 23 18.7 &    09 57 45.89 &  $-$21 23 23.6  & \\
          &       &                    &       &            &    6.1 &    8.1 $\pm$   0.4 &    09 57 46.08 &  $-$21 23 28.0 &                &                 & \\
EISD103   &     D &    8.4 $\pm$   1.3 &    78 &       45.9 &    3.7 &    3.5 $\pm$   0.2 &    09 55 43.52 &  $-$21 25 27.8 &    09 55 45.19 &  $-$21 25 23.0  & N \\
          &       &                    &       &            &    1.0 &    3.1 $\pm$   0.4 &    09 55 46.67 &  $-$21 25 18.7 &                &                 & \\
EISD104   &     S &   12.7 $\pm$   0.3 &       &   $<$  2.2 &   10.9 &   12.7 $\pm$   0.3 &    09 49 42.98 &  $-$20 37 45.5 &    09 49 42.98 &  $-$20 37 45.5  & \\
\hline
\end{tabular}
\begin{tabular}{lcrrrrrllllc}
\hline
Name                                     & 
Morph.                                   & 
\multicolumn{1}{c}{$S_{\rm int}$}     & 
PA                                     & 
$D_{\rm rad}$                                 & 
\multicolumn{1}{c}{$S_{\rm peak}$}    & 
\multicolumn{1}{c}{$S_{\rm comp}$}    & 
\multicolumn{2}{c}{$\alpha_{\rm comp}$~~~(J2000)~~~$\delta_{\rm comp}$}  & 
\multicolumn{2}{c}{$\alpha_{\rm sour}$~~~(J2000)~~~$\delta_{\rm sour}$}  &
Notes                                    \\ 

                                                  & 
                                                  & 
\multicolumn{1}{c}{(mJy)}                         &
\multicolumn{1}{c}{(~$\degr$)}                    & 
\multicolumn{1}{r}{($\arcsec$~~)}                  & 
\multicolumn{1}{c}{(mJy/bm)}                      & 
\multicolumn{1}{c}{(mJy)}                         & 
\multicolumn{1}{l}{~(h~~m~~s)~~}                   &
\multicolumn{1}{l}{~~~~($\degr~~~\arcmin~~~\arcsec$)~~} &
\multicolumn{1}{l}{~(h~~m~~s)~~}                   &
\multicolumn{1}{l}{~~~~($\degr~~~\arcmin~~~\arcsec$)~~} &
                                                  \\
\hline
EISD105   &     D &   16.4 $\pm$   2.1 &   158 &       40.1 &    1.7 &    4.2 $\pm$   0.6 &    09 54 15.95 &  $-$21 28 45.1 &    09 54 16.43 &  $-$21 29 01.6  & \\
          &       &                    &       &            &    1.2 &    3.4 $\pm$   0.6 &    09 54 17.02 &  $-$21 29 22.3 &                &                 & \\
EISD106   &     S &   11.8 $\pm$   0.8 &   154 &        5.3 &    6.3 &    8.7 $\pm$   0.4 &    09 45 48.48 &  $-$21 59 06.1 &    09 45 48.48 &  $-$21 59 06.1  & \\
EISD107   &     D &   16.0 $\pm$   1.1 &   177 &        6.9 &    3.4 &    8.0 $\pm$   0.6 &    09 55 59.22 &  $-$20 42 48.8 &    09 55 59.23 &  $-$20 42 51.6  & \\
          &       &                    &       &            &    3.0 &    5.3 $\pm$   0.4 &    09 55 59.24 &  $-$20 42 55.7 &                &                 & \\
EISD108   &     D &    6.9 $\pm$   0.6 &    29 &       33.4 &    2.7 &    6.1 $\pm$   0.4 &    09 57 42.32 &  $-$19 56 00.9 &    09 57 42.23 &  $-$19 56 02.8  & \\
          &       &                    &       &            &    0.3 &    0.4 $\pm$   0.1 &    09 57 41.16 &  $-$19 56 30.0 &                &                 & \\
EISD109   &     D &    6.9 $\pm$   0.9 &   110 &        8.5 &    2.0 &    4.1 $\pm$   0.4 &    09 44 46.73 &  $-$20 58 22.0 &    09 44 46.93 &  $-$20 58 23.1  & \\
          &       &                    &       &            &    1.7 &    2.3 $\pm$   0.3 &    09 44 47.30 &  $-$20 58 25.0 &                &                 & \\
EISD110   &     S &   11.1 $\pm$   0.9 &    82 &       10.9 &    2.7 &    8.7 $\pm$   0.5 &    09 54 53.26 &  $-$21 15 12.9 &    09 54 53.26 &  $-$21 15 12.9  & \\
EISD111   &     D &    7.7 $\pm$   1.2 &   115 &        9.4 &    2.2 &    2.7 $\pm$   0.2 &    09 45 55.71 &  $-$21 20 53.3 &    09 45 56.03 &  $-$21 20 51.0  & \\
          &       &                    &       &            &    0.8 &    2.9 $\pm$   0.2 &    09 45 56.31 &  $-$21 20 49.9 &                &                 & \\
EISD112   &     D &    9.8 $\pm$   1.1 &    37 &       34.4 &    1.4 &    6.8 $\pm$   0.4 &    09 55 23.77 &  $-$21 29 58.8 &    09 55 23.82 &  $-$21 29 57.2  & N \\
          &       &                    &       &            &    0.2 &    0.3 $\pm$   0.1 &    09 55 25.28 &  $-$21 29 31.6 &                &                 & \\
EISD113   &     D &   18.1 $\pm$   1.4 &   113 &       22.1 &    3.3 &    3.3 $\pm$   0.4 &    09 50 53.72 &  $-$21 33 08.6 &    09 50 53.62 &  $-$21 33 07.5  & \\
          &       &                    &       &            &    0.3 &    0.4 $\pm$   0.1 &    09 50 52.25 &  $-$21 32 59.4 &                &                 & \\
EISD114   &     S &   11.9 $\pm$   0.4 &       &   $<$  3.1 &    8.3 &   11.9 $\pm$   0.4 &    09 47 34.47 &  $-$21 26 58.0 &    09 47 34.47 &  $-$21 26 58.0  & N \\
EISD115   &     S &    9.3 $\pm$   0.3 &       &   $<$  2.7 &    9.4 &    9.3 $\pm$   0.3 &    09 44 45.31 &  $-$21 46 23.7 &    09 44 45.31 &  $-$21 46 23.7  & \\
EISD116   &     S &   13.6 $\pm$   0.3 &       &   $<$  1.2 &   14.1 &   13.6 $\pm$   0.3 &    09 51 29.69 &  $-$20 16 42.8 &    09 51 29.69 &  $-$20 16 42.8  & \\
EISD117   &     T &   10.8 $\pm$   1.3 &    72 &       18.9 &    2.2 &    4.1 $\pm$   0.3 &    09 53 08.65 &  $-$20 01 24.1 &    09 53 09.24 &  $-$20 01 21.3  & \\
          &       &                    &       &            &    1.4 &    1.8 $\pm$   0.2 &    09 53 09.44 &  $-$20 01 20.3 &                &                 & \\
          &       &                    &       &            &    1.6 &    3.2 $\pm$   0.3 &    09 53 09.92 &  $-$20 01 18.2 &                &                 & \\
EISD118   &       &                    &       &            &        &                    &                &                &    09 57 24.26 &  $-$21 29 43.3  & N \\
EISD119   &     S &   12.0 $\pm$   0.8 &   123 &        2.3 &    9.0 &   10.5 $\pm$   0.3 &    09 45 20.95 &  $-$22 01 22.2 &    09 45 20.95 &  $-$22 01 22.2  & \\
EISD120   &     S &   11.8 $\pm$   0.3 &       &   $<$  1.3 &   12.2 &   11.8 $\pm$   0.2 &    09 48 04.20 &  $-$20 34 34.8 &    09 48 04.20 &  $-$20 34 34.8  & \\
EISD121   &     D &    6.6 $\pm$   1.2 &   159 &       29.1 &    1.9 &    2.6 $\pm$   0.2 &    09 54 56.54 &  $-$22 04 59.2 &    09 54 56.87 &  $-$22 05 10.9  & \\
          &       &                    &       &            &    1.5 &    2.0 $\pm$   0.2 &    09 54 57.30 &  $-$22 05 26.3 &                &                 & \\
EISD122   &     T &   12.9 $\pm$   1.4 &    20 &       94.1 &    1.3 &    3.7 $\pm$   0.1 &    09 52 55.18 &  $-$20 52 19.3 &    09 52 55.92 &  $-$20 51 45.4  & \\
          &       &                    &       &            &    3.1 &    3.3 $\pm$   0.3 &    09 52 55.92 &  $-$20 51 45.4 &                &                 & \\
          &       &                    &       &            &    1.4 &    3.3 $\pm$   0.3 &    09 52 57.55 &  $-$20 50 51.2 &                &                 & \\
EISD123   &     S &    6.8 $\pm$   0.8 &    45 &        1.6 &    4.8 &    6.3 $\pm$   0.3 &    09 54 21.48 &  $-$21 48 07.2 &    09 54 21.48 &  $-$21 48 07.2  & \\
EISD124   &     M &   12.4 $\pm$   0.7 &    10 &      154.3 &    1.0 &    1.6 $\pm$   0.1 &    09 48 10.13 &  $-$20 02 00.4 &    09 48 10.91 &  $-$20 00 59.9  & N \\
          &       &                    &       &            &    0.4 &    2.4 $\pm$   0.5 &    09 48 10.24 &  $-$20 01 53.6 &                &                 & \\
          &       &                    &       &            &    1.2 &    1.7 $\pm$   0.1 &    09 48 11.83 &  $-$19 59 28.0 &                &                 & \\
          &       &                    &       &            &    0.3 &    1.1 $\pm$   0.5 &    09 48 12.06 &  $-$19 59 56.8 &                &                 & \\
EISD125   &     S &   10.4 $\pm$   0.9 &   129 &        8.5 &    5.4 &   11.0 $\pm$   0.5 &    09 45 21.12 &  $-$20 43 21.4 &    09 45 21.12 &  $-$20 43 21.4  & \\
EISD126   &     D &    7.7 $\pm$   2.0 &    10 &       51.8 &    1.4 &    3.0 $\pm$   0.5 &    09 54 35.99 &  $-$21 44 54.2 &    09 54 36.32 &  $-$21 44 26.6  & \\
          &       &                    &       &            &    1.3 &    3.5 $\pm$   0.6 &    09 54 36.60 &  $-$21 44 03.1 &                &                 & \\
EISD127   &     S &   10.7 $\pm$   0.3 &       &   $<$  1.3 &   11.4 &   10.7 $\pm$   0.3 &    09 48 22.16 &  $-$21 05 08.9 &    09 48 22.16 &  $-$21 05 08.9  & \\
EISD128   &    T? &    1.9 $\pm$   0.7 &   115 &       43.1 &    0.3 &    0.4 $\pm$   0.1 &    09 58 14.71 &  $-$20 58 18.8 &    09 58 16.37 &  $-$20 58 19.4  & \\
          &       &                    &       &            &    0.2 &    0.4 $\pm$   0.1 &    09 58 14.81 &  $-$20 58 10.5 &                &                 & \\
          &       &                    &       &            &    0.4 &    0.6 $\pm$   0.1 &    09 58 17.59 &  $-$20 58 28.5 &                &                 & \\
EISD129   &     S &   10.3 $\pm$   0.4 &       &   $<$  2.6 &    7.9 &   10.3 $\pm$   0.4 &    09 56 20.42 &  $-$22 03 50.5 &    09 56 20.42 &  $-$22 03 50.5  & \\
EISD130   &     S &    9.4 $\pm$   0.3 &       &   $<$  1.1 &    9.7 &    9.4 $\pm$   0.2 &    09 49 35.13 &  $-$21 58 10.5 &    09 49 35.13 &  $-$21 58 10.5  & \\
EISD131   &     S &   11.5 $\pm$   0.3 &       &   $<$  1.0 &   11.4 &   11.5 $\pm$   0.2 &    09 49 25.99 &  $-$20 05 20.2 &    09 49 25.99 &  $-$20 05 20.2  & \\
EISD132   &     D &    9.5 $\pm$   1.1 &   106 &       14.5 &    1.7 &    5.7 $\pm$   0.6 &    09 46 18.63 &  $-$20 37 56.6 &    09 46 18.86 &  $-$20 37 57.4  & \\
          &       &                    &       &            &    0.4 &    1.4 $\pm$   0.5 &    09 46 19.62 &  $-$20 38 00.7 &                &                 & \\
EISD133   &     S &    6.8 $\pm$   0.8 &    44 &        4.0 &    2.9 &    3.9 $\pm$   0.4 &    09 57 02.25 &  $-$21 56 51.8 &    09 57 02.25 &  $-$21 56 51.8  & \\
EISD134   &     D &    7.3 $\pm$   0.4 &    48 &       12.0 &    0.4 &    1.7 $\pm$   0.1 &    09 46 49.44 &  $-$21 16 45.4 &    09 46 49.27 &  $-$21 16 48.7  & \\
          &       &                    &       &            &    0.3 &    0.8 $\pm$   0.1 &    09 46 48.90 &  $-$21 16 55.0 &                &                 & \\
EISD135   &     S &    9.5 $\pm$   0.3 &       &   $<$  2.0 &    9.8 &    9.5 $\pm$   0.3 &    09 58 51.76 &  $-$21 10 23.0 &    09 58 51.76 &  $-$21 10 23.0  & \\
EISD136   &     S &   13.4 $\pm$   0.9 &    57 &        4.7 &    6.7 &   11.7 $\pm$   0.3 &    09 50 48.57 &  $-$21 54 57.1 &    09 50 48.57 &  $-$21 54 57.1  & \\
EISD137   &     S &    5.7 $\pm$   0.3 &       &   $<$  6.8 &    3.9 &    5.7 $\pm$   0.3 &    09 48 14.15 &  $-$19 59 56.0 &    09 48 14.15 &  $-$19 59 56.0  & N \\
EISD138   &     S &    9.0 $\pm$   0.4 &       &   $<$  6.8 &    5.7 &    9.0 $\pm$   0.3 &    09 47 24.38 &  $-$21 05 02.3 &    09 47 24.38 &  $-$21 05 02.3  & \\
EISD139   &     S &   10.8 $\pm$   0.3 &       &   $<$  3.0 &    7.9 &   10.8 $\pm$   0.3 &    09 52 50.38 &  $-$21 31 48.0 &    09 52 50.38 &  $-$21 31 48.0  & \\
EISD140   &     S &    4.2 $\pm$   0.6 &    20 &        5.5 &    2.5 &    3.6 $\pm$   0.4 &    09 59 33.76 &  $-$21 14 54.6 &    09 59 33.76 &  $-$21 14 54.6  & \\
EISD141   &     T &    6.2 $\pm$   0.3 &   167 &       83.4 &    0.4 &    1.0 $\pm$   0.2 &    09 55 11.38 &  $-$20 29 14.8 &    09 55 11.49 &  $-$20 30 18.7  & \\
          &       &                    &       &            &    1.1 &    3.0 $\pm$   0.2 &    09 55 11.49 &  $-$20 30 18.7 &                &                 & \\
          &       &                    &       &            &    0.9 &    2.2 $\pm$   0.3 &    09 55 12.69 &  $-$20 30 36.1 &                &                 & \\
EISD142   &     S &   10.9 $\pm$   0.9 &   116 &        5.6 &    2.8 &    8.8 $\pm$   0.5 &    09 56 06.94 &  $-$20 05 43.8 &    09 56 06.94 &  $-$20 05 43.8  & \\
EISD143   &     S &    7.9 $\pm$   0.3 &       &   $<$  1.3 &    8.0 &    7.9 $\pm$   0.2 &    09 57 35.35 &  $-$20 29 35.4 &    09 57 35.35 &  $-$20 29 35.4  & \\
EISD144   &     S &    9.0 $\pm$   0.5 &       &   $<$  3.3 &    6.8 &    9.0 $\pm$   0.3 &    09 44 50.69 &  $-$20 17 36.1 &    09 44 50.69 &  $-$20 17 36.1  & \\
\hline
\end{tabular}
\end{table*}
\addtocounter{table}{-1}

\begin{table*}
\caption{{\it continued.} Properties of the radio sources.}
\begin{tabular}{lcrrrrrllllc}
\hline
Name                                     & 
Morph.                                   & 
\multicolumn{1}{c}{$S_{\rm int}$}     & 
PA                                     & 
$D_{\rm rad}$                                 & 
\multicolumn{1}{c}{$S_{\rm peak}$}    & 
\multicolumn{1}{c}{$S_{\rm comp}$}    & 
\multicolumn{2}{c}{$\alpha_{\rm comp}$~~~(J2000)~~~$\delta_{\rm comp}$}  & 
\multicolumn{2}{c}{$\alpha_{\rm sour}$~~~(J2000)~~~$\delta_{\rm sour}$}  &
Notes                                    \\ 

                                                  & 
                                                  & 
\multicolumn{1}{c}{(mJy)}                         &
\multicolumn{1}{c}{(~$\degr$)}                    & 
\multicolumn{1}{r}{($\arcsec$~~)}                  & 
\multicolumn{1}{c}{(mJy/bm)}                      & 
\multicolumn{1}{c}{(mJy)}                         & 
\multicolumn{1}{l}{~(h~~m~~s)~~}                   &
\multicolumn{1}{l}{~~~~($\degr~~~\arcmin~~~\arcsec$)~~} &
\multicolumn{1}{l}{~(h~~m~~s)~~}                   &
\multicolumn{1}{l}{~~~~($\degr~~~\arcmin~~~\arcsec$)~~} &
                                                  \\
\hline
EISD145   &     D &    9.2 $\pm$   1.3 &   127 &       31.8 &    1.5 &    1.8 $\pm$   0.2 &    09 57 38.30 &  $-$20 03 10.1 &    09 57 39.51 &  $-$20 03 22.6  & \\
          &       &                    &       &            &    2.4 &    3.5 $\pm$   0.4 &    09 57 40.12 &  $-$20 03 29.0 &                &                 & \\
EISD146   &     S &   10.4 $\pm$   0.3 &       &   $<$  1.1 &   10.1 &   10.4 $\pm$   0.2 &    09 56 42.31 &  $-$21 19 44.6 &    09 56 42.31 &  $-$21 19 44.6  & \\
EISD147   &     T &    3.5 $\pm$   0.7 &    16 &        8.6 &    0.5 &    0.9 $\pm$   0.3 &    09 58 57.19 &  $-$20 34 14.3 &    09 58 57.26 &  $-$20 34 10.4  & \\
          &       &                    &       &            &    0.5 &    0.5 $\pm$   0.2 &    09 58 57.26 &  $-$20 34 10.4 &                &                 & \\
          &       &                    &       &            &    0.4 &    0.9 $\pm$   0.3 &    09 58 57.35 &  $-$20 34 06.0 &                &                 & \\
EISD148   &     D &    3.9 $\pm$   0.4 &    89 &        7.0 &    1.4 &    2.5 $\pm$   0.2 &    09 45 37.59 &  $-$21 11 14.2 &    09 45 37.77 &  $-$21 11 14.2  & \\
          &       &                    &       &            &    1.1 &    1.4 $\pm$   0.1 &    09 45 38.09 &  $-$21 11 14.1 &                &                 & \\
EISD149   &     S &    7.7 $\pm$   0.8 &    49 &        2.3 &    4.6 &    6.4 $\pm$   0.3 &    09 47 44.76 &  $-$21 12 23.6 &    09 47 44.76 &  $-$21 12 23.6  & \\
EISD150   &     D &   13.8 $\pm$   1.2 &    95 &       19.7 &    2.4 &    7.3 $\pm$   0.5 &    09 47 09.55 &  $-$20 35 52.3 &    09 47 10.01 &  $-$20 35 52.8  & \\
          &       &                    &       &            &    1.6 &    3.5 $\pm$   0.4 &    09 47 10.95 &  $-$20 35 54.0 &                &                 & \\
EISD151   &       &                    &       &            &        &                    &                &                &    09 55 53.71 &  $-$21 27 12.1  & N\\
EISD152   &     S &    9.3 $\pm$   0.5 &       &   $<$  5.1 &    4.3 &    9.3 $\pm$   0.5 &    09 59 27.68 &  $-$20 03 17.1 &    09 59 27.68 &  $-$20 03 17.1  & \\
EISD153   &     S &   10.3 $\pm$   0.3 &       &   $<$  1.3 &    9.6 &   10.3 $\pm$   0.3 &    09 56 49.76 &  $-$20 35 25.9 &    09 56 49.76 &  $-$20 35 25.9  & \\
EISD154   &     S &    4.9 $\pm$   0.5 &       &   $<$  3.9 &    3.0 &    4.9 $\pm$   0.5 &    09 52 10.91 &  $-$20 50 11.2 &    09 52 10.91 &  $-$20 50 11.2  & \\
EISD155   &     D &    7.6 $\pm$   1.0 &   173 &       13.1 &    1.2 &    3.0 $\pm$   0.6 &    09 57 24.88 &  $-$20 22 42.5 &    09 57 24.93 &  $-$20 22 48.0  & \\
          &       &                    &       &            &    1.4 &    2.1 $\pm$   0.4 &    09 57 25.00 &  $-$20 22 55.5 &                &                 & \\
EISD156   &     T &    3.8 $\pm$   0.7 &   163 &       28.4 &    0.6 &    1.6 $\pm$   0.2 &    09 56 36.81 &  $-$20 18 55.0 &    09 56 37.11 &  $-$20 19 05.5  & \\
          &       &                    &       &            &    0.6 &    0.6 $\pm$   0.1 &    09 56 37.11 &  $-$20 19 05.5 &                &                 & \\
          &       &                    &       &            &    0.4 &    0.8 $\pm$   0.2 &    09 56 37.36 &  $-$20 19 17.4 &                &                 & \\
EISD157   &     S &    7.3 $\pm$   0.8 &   104 &        7.9 &    4.0 &    8.5 $\pm$   0.5 &    09 49 02.22 &  $-$21 15 05.5 &    09 49 02.22 &  $-$21 15 05.5  & \\
EISD158   &     D &    5.4 $\pm$   0.7 &    87 &        6.0 &    2.0 &    2.8 $\pm$   0.3 &    09 44 43.45 &  $-$21 44 37.1 &    09 44 43.55 &  $-$21 44 37.1  & \\
          &       &                    &       &            &    0.8 &    1.4 $\pm$   0.4 &    09 44 43.87 &  $-$21 44 36.8 &    09 44 43.55 &  $-$21 44 37.1  & \\
EISD159   &     S &    7.3 $\pm$   0.2 &       &   $<$  1.2 &    7.1 &    7.3 $\pm$   0.2 &    09 53 57.38 &  $-$20 36 51.3 &    09 53 57.38 &  $-$20 36 51.3  & \\
EISD160   &     S &    7.5 $\pm$   0.3 &       &   $<$  1.2 &    7.6 &    7.5 $\pm$   0.3 &    09 58 49.71 &  $-$21 17 37.1 &    09 58 49.71 &  $-$21 17 37.1  & \\
EISD161   &     S &    8.3 $\pm$   0.7 &   157 &        3.7 &    6.1 &    9.1 $\pm$   0.3 &    09 47 48.55 &  $-$20 48 34.0 &    09 47 48.55 &  $-$20 48 34.0  & \\
EISD162   &     S &    2.5 $\pm$   0.4 &       &   $<$  3.8 &    2.2 &    2.5 $\pm$   0.2 &    09 56 39.20 &  $-$20 10 43.6 &    09 56 39.20 &  $-$20 10 43.6  & \\
EISD163   &     E &    3.4 $\pm$   2.1 &   4.7 &       24.8 &    0.4 &    2.1 $\pm$   0.6 &    09 49 10.88 &  $-$20 21 53.0 &    09 49 10.88 &  $-$20 21 53.0  & \\
EISD164   &     S &    7.6 $\pm$   0.3 &       &   $<$  0.9 &    7.9 &    7.6 $\pm$   0.2 &    09 52 01.20 &  $-$20 24 56.5 &    09 52 01.20 &  $-$20 24 56.5  & \\
EISD165   &     D &    8.7 $\pm$   0.9 &    71 &        5.6 &    3.4 &    4.4 $\pm$   0.3 &    09 54 10.35 &  $-$21 58 01.8 &    09 54 10.54 &  $-$21 58 00.9  & \\
          &       &                    &       &            &    4.1 &    4.2 $\pm$   0.2 &    09 54 10.73 &  $-$21 57 60.0 &                &                 & \\
EISD166   &     S &   10.9 $\pm$   0.3 &       &   $<$  1.8 &   11.5 &   10.9 $\pm$   0.2 &    09 56 04.45 &  $-$21 44 36.7 &    09 56 04.45 &  $-$21 44 36.7  & \\
EISD167   &     S &    6.1 $\pm$   0.3 &       &   $<$  2.7 &    5.6 &    6.1 $\pm$   0.2 &    09 46 02.36 &  $-$21 51 44.2 &    09 46 02.36 &  $-$21 51 44.2  & \\
EISD168   &     S &    6.6 $\pm$   0.4 &       &   $<$  1.2 &    6.6 &    6.6 $\pm$   0.2 &    09 44 50.11 &  $-$20 07 38.3 &    09 44 50.11 &  $-$20 07 38.3  & \\
EISD169   &     D &    5.6 $\pm$   0.8 &    13 &        9.5 &    1.4 &    2.7 $\pm$   0.3 &    09 51 48.87 &  $-$21 33 46.2 &    09 51 48.94 &  $-$21 33 41.6  & \\
          &       &                    &       &            &    1.5 &    2.7 $\pm$   0.3 &    09 51 49.03 &  $-$21 33 37.0 &                &                 & \\
EISD170   &     S &    5.7 $\pm$   0.3 &       &   $<$  2.1 &    5.3 &    5.7 $\pm$   0.2 &    09 52 26.51 &  $-$20 01 07.1 &    09 52 26.51 &  $-$20 01 07.1  & \\
EISD171   &     D &    6.7 $\pm$   1.3 &    76 &       38.3 &    1.0 &    2.4 $\pm$   0.4 &    09 47 49.10 &  $-$21 42 13.4 &    09 47 50.58 &  $-$21 42 08.2  & \\
          &       &                    &       &            &    2.2 &    3.0 $\pm$   0.3 &    09 47 51.77 &  $-$21 42 04.1 &                &                 & \\
EISD172   &     S &    6.3 $\pm$   0.3 &       &   $<$  1.2 &    6.4 &    6.3 $\pm$   0.2 &    09 57 22.18 &  $-$21 01 06.0 &    09 57 22.18 &  $-$21 01 06.0  & \\
EISD173   &     S &    8.7 $\pm$   0.3 &       &   $<$  1.2 &    8.7 &    8.7 $\pm$   0.2 &    09 54 31.06 &  $-$20 35 38.0 &    09 54 31.06 &  $-$20 35 38.0  & \\
EISD174   &     S &    8.5 $\pm$   0.3 &       &   $<$  1.3 &    8.7 &    8.5 $\pm$   0.2 &    09 49 02.78 &  $-$20 16 11.5 &    09 49 02.78 &  $-$20 16 11.5  & \\
EISD175   &     D &    8.3 $\pm$   1.1 &    28 &       11.8 &    1.8 &    3.0 $\pm$   0.3 &    09 49 22.11 &  $-$21 18 24.6 &    09 49 22.31 &  $-$21 18 19.4  & \\
          &       &                    &       &            &    1.6 &    3.0 $\pm$   0.3 &    09 49 22.52 &  $-$21 18 14.2 &                &                 & \\
EISD176   &       &                    &       &            &        &                    &                &                &    09 58 20.40 &  $-$21 39 13.3  & N \\
EISD177   &     S &    6.8 $\pm$   0.8 &    60 &        4.4 &    1.5 &    3.0 $\pm$   0.4 &    09 55 26.95 &  $-$20 46 06.0 &    09 55 26.95 &  $-$20 46 06.0  & \\
EISD178   &     D &    3.5 $\pm$   0.8 &    42 &       10.4 &    1.2 &    1.2 $\pm$   0.2 &    09 47 47.95 &  $-$21 00 46.2 &    09 47 48.33 &  $-$21 00 40.4  & \\
          &       &                    &       &            &    3.9 &    3.5 $\pm$   0.2 &    09 47 48.45 &  $-$21 00 38.4 &                &                 & \\
EISD179   &     S &    7.5 $\pm$   0.3 &       &   $<$  1.0 &    7.8 &    7.5 $\pm$   0.2 &    09 49 59.72 &  $-$21 27 19.0 &    09 49 59.72 &  $-$21 27 19.0  & \\
EISD180   &     S &    2.8 $\pm$   0.3 &       &   $<$  2.8 &    2.2 &    2.8 $\pm$   0.2 &    09 49 12.72 &  $-$22 00 23.4 &    09 49 12.72 &  $-$22 00 23.4  & \\
EISD181   &     S &    4.2 $\pm$   0.4 &       &   $<$  3.8 &    3.7 &    4.2 $\pm$   0.2 &    09 54 41.85 &  $-$20 49 43.0 &    09 54 41.85 &  $-$20 49 43.0  & \\
EISD182   &     D &   10.1 $\pm$   1.2 &   125 &       22.4 &    1.2 &    2.4 $\pm$   0.3 &    09 49 48.06 &  $-$21 34 24.4 &    09 49 49.00 &  $-$21 34 33.7  & \\
          &       &                    &       &            &    3.9 &    6.0 $\pm$   0.3 &    09 49 49.37 &  $-$21 34 37.4 &                &                 & \\
EISD183   &     D &    3.7 $\pm$   0.5 &   151 &       11.4 &    1.4 &    2.3 $\pm$   0.3 &    09 51 29.23 &  $-$20 25 31.2 &    09 51 29.36 &  $-$20 25 34.6  & \\
          &       &                    &       &            &    0.6 &    1.2 $\pm$   0.2 &    09 51 29.62 &  $-$20 25 41.2 &                &                 & \\
EISD184   &     S &    5.9 $\pm$   0.7 &    68 &        4.4 &    2.4 &    5.1 $\pm$   0.4 &    09 45 07.54 &  $-$21 09 25.8 &    09 45 07.54 &  $-$21 09 25.8  & \\
EISD185   &     S &    2.2 $\pm$   0.3 &       &   $<$  2.9 &    1.2 &    1.5 $\pm$   0.2 &    09 52 14.34 &  $-$21 40 19.0 &    09 52 14.34 &  $-$21 40 19.0  & \\
EISD186   &     S &    9.1 $\pm$   0.3 &       &   $<$  1.0 &    9.4 &    9.1 $\pm$   0.2 &    09 49 24.64 &  $-$21 11 12.0 &    09 49 24.64 &  $-$21 11 12.0  & \\
EISD187   &     D &    3.4 $\pm$   0.5 &   159 &       33.0 &    0.9 &    1.5 $\pm$   0.3 &    09 50 38.44 &  $-$21 40 55.3 &    09 50 38.80 &  $-$21 41 08.4  & \\
          &       &                    &       &            &    0.9 &    1.1 $\pm$   0.2 &    09 50 39.29 &  $-$21 41 26.1 &                &                 & \\
EISD188   &     S &    5.2 $\pm$   0.3 &       &   $<$  1.7 &    5.1 &    5.2 $\pm$   0.2 &    09 47 46.12 &  $-$21 27 51.2 &    09 47 46.12 &  $-$21 27 51.2  & \\
EISD189   &     S &    6.7 $\pm$   0.3 &       &   $<$  1.2 &    6.9 &    6.7 $\pm$   0.2 &    09 45 51.03 &  $-$20 14 46.9 &    09 45 51.03 &  $-$20 14 46.9  & \\
EISD190   &     S &    6.3 $\pm$   0.2 &       &   $<$  1.6 &    6.9 &    6.3 $\pm$   0.2 &    09 59 37.64 &  $-$20 38 26.0 &    09 59 37.64 &  $-$20 38 26.0  & \\
\hline
\end{tabular}
\end{table*}
\addtocounter{table}{-1}

\begin{table*}
\caption{{\it continued.} Properties of the radio sources.}
\begin{tabular}{lcrrrrrllllc}
\hline
Name                                     & 
Morph.                                   & 
\multicolumn{1}{c}{$S_{\rm int}$}     & 
PA                                     & 
$D_{\rm rad}$                                 & 
\multicolumn{1}{c}{$S_{\rm peak}$}    & 
\multicolumn{1}{c}{$S_{\rm comp}$}    & 
\multicolumn{2}{c}{$\alpha_{\rm comp}$~~~(J2000)~~~$\delta_{\rm comp}$}  & 
\multicolumn{2}{c}{$\alpha_{\rm sour}$~~~(J2000)~~~$\delta_{\rm sour}$}  &
Notes                                    \\ 

                                                  & 
                                                  & 
\multicolumn{1}{c}{(mJy)}                         &
\multicolumn{1}{c}{(~$\degr$)}                    & 
\multicolumn{1}{r}{($\arcsec$~~)}                  & 
\multicolumn{1}{c}{(mJy/bm)}                      & 
\multicolumn{1}{c}{(mJy)}                         & 
\multicolumn{1}{l}{~(h~~m~~s)~~}                   &
\multicolumn{1}{l}{~~~~($\degr~~~\arcmin~~~\arcsec$)~~} &
\multicolumn{1}{l}{~(h~~m~~s)~~}                   &
\multicolumn{1}{l}{~~~~($\degr~~~\arcmin~~~\arcsec$)~~} &
                                                  \\
\hline
EISD191   &     E &    0.7 $\pm$   0.4 &       &            &    0.5 &    0.6 $\pm$   0.3 &    09 50 27.68 &  $-$21 48 08.7 &    09 50 27.68 &  $-$21 48 08.7  & \\
EISD192   &     S &    4.4 $\pm$   0.3 &       &   $<$  2.1 &    3.8 &    4.4 $\pm$   0.3 &    09 59 12.53 &  $-$20 12 53.2 &    09 59 12.53 &  $-$20 12 53.2  & \\
EISD193   &     S &    3.9 $\pm$   0.4 &       &   $<$  2.5 &    3.7 &    3.9 $\pm$   0.3 &    09 50 55.91 &  $-$19 55 12.0 &    09 50 55.91 &  $-$19 55 12.0  & \\
EISD194   &     D &    1.9 $\pm$   0.4 &    29 &       23.1 &    0.7 &    1.0 $\pm$   0.2 &    09 45 27.39 &  $-$20 57 44.1 &    09 45 27.69 &  $-$20 57 35.2  & \\
          &       &                    &       &            &    0.3 &    0.6 $\pm$   0.2 &    09 45 28.18 &  $-$20 57 23.9 &                &                 & \\
EISD195   &     S &    5.2 $\pm$   0.3 &       &   $<$  1.9 &    5.6 &    5.2 $\pm$   0.3 &    09 57 15.56 &  $-$20 30 34.8 &    09 57 15.56 &  $-$20 30 34.8  & \\
EISD196   &       &                    &       &            &        &                    &                &                &    09 50 02.94 &  $-$22 05 34.9  & N \\
EISD197   &     S &    4.7 $\pm$   0.3 &       &   $<$  1.7 &    4.2 &    4.7 $\pm$   0.3 &    09 45 21.73 &  $-$20 36 00.3 &    09 45 21.73 &  $-$20 36 00.3  & \\
EISD198   &     S &    6.3 $\pm$   0.7 &   151 &        1.7 &    4.2 &    5.5 $\pm$   0.3 &    09 58 50.93 &  $-$21 08 18.3 &    09 58 50.93 &  $-$21 08 18.3  & \\
EISD199   &     S &    5.1 $\pm$   0.2 &       &   $<$  1.1 &    5.2 &    5.1 $\pm$   0.2 &    09 45 26.34 &  $-$21 55 00.4 &    09 45 26.34 &  $-$21 55 00.4  & \\
\hline								
\end{tabular}
